Detecting Cryptographically Relevant Software Packages with Collaborative LLMs

IT systems are facing an increasing number of security threats, including advanced persistent attacks and future quantum-computing vulnerabilities. The move towards crypto-agility and post-quantum cryptography (PQC) requires a reliable inventory of cryptographic assets across heterogeneous IT environments. Due to the sheer amount of packets, it is infeasible to manually detect cryptographically relevant software. Further, static code analysis pipelines often fail to address the diversity of modern ecosystems. Our research explores the use of large language models (LLMs) as heuristic tools for cryptographic asset discovery. We propose a collaborative framework that employs multiple LLMs to assess software relevance and aggregates their outputs through majority voting. To preserve data privacy, the approach operates on-premises without reliance on external servers. Using over 65,000 Fedora Linux packages, we evaluate the reliability of this method through statistical analysis, inter-model agreement, and manual validation. Preliminary results suggest that~LLM ensembles can serve as an efficient first-pass filter for identifying cryptographic software, resulting in reduced manual workload and assisting PQC transition. The study also compares on-premises and online LLM configurations, highlighting key advantages, limitations, and future directions for automated cryptographic asset discovery.

==> images/approach.tex <==
\begin{tikzpicture}[
    node distance=7mm and 1cm,
    auto,
    start chain=going right,
    task/.style={
        rectangle,
        rounded corners,
        draw=black,
        fill=white,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
    },
    highlight/.style={
        task,
        minimum width=2cm,
        draw=darkgray,
        fill=darkgray,
        text=white,
        font=\bfseries
    },
    arrow/.style={
        thick,
        ->,
        >=Stealth
    },
    number/.style={
        draw,
        circle,
        fill=white,
        inner sep=1pt,
        font=\small
    }
]

    % Nodes
    \node[task] (package_list) {Packages\\List};
    \node[number, left=3pt of package_list.north west, anchor=center] {1};

    \node[task, right=of package_list] (prompt_engineering) {Prompt\\Engineering};
    \node[number, left=3pt of prompt_engineering.north west, anchor=center] {2};

    \node[task, right=of prompt_engineering] (query_llms) {Query\\LLMs};
    \node[number, left=3pt of query_llms.north west, anchor=center] {3};

    \node[highlight, below=of prompt_engineering] (validation) {Selection \&\\Validation};
    \node[number, left=3pt of validation.north east, anchor=center] {6};
    \node[number, left=3pt of validation.south east, anchor=center] {8};

    \node[task, left=of validation] (labels) {Labeled\\Data};
    \node[number, left=3pt of labels.north west, anchor=center] {7};

    \node[highlight, below=of validation] (majority_vote) {Majority\\Vote};
    \node[number, left=3pt of majority_vote.north west, anchor=center] {5};

    \node[task, right=of majority_vote] (aggregation) {Aggregation};
    \node[number, left=3pt of aggregation.north west, anchor=center] {4};

    \node[task, left=of majority_vote] (results) {Results\\Export};
    \node[number, left=3pt of results.north west, anchor=center] {9};



    \node[right=0.3cm of validation] {
        \protect\fontsize{32}{0}\selectfont\faSync
    };


    % Arrows connecting the nodes
    \draw[arrow] (package_list) -- (prompt_engineering);
    \draw[arrow] (prompt_engineering) -- (query_llms);
    \draw[arrow] (query_llms) -- (aggregation);
    \draw[arrow] (aggregation) -- (majority_vote);
    \draw[arrow] (majority_vote) -- (validation);
    \draw[arrow] (validation) -- (prompt_engineering);
    \draw[arrow] (validation) -- (results);
    \draw[arrow] (labels) -- (validation);

    \draw[arrow] (validation.north west) to [bend left=-45] (labels.north east);



\end{tikzpicture}

==> images/chart-agreement-with-majority-vote-false.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=20pt,
      width=10cm,
      height=6cm,
      ylabel={\%},
      ymin=0, ymax=120,
      % kurze Schlüssel benutzen ...
      symbolic x coords={deepseek,gpt4all,llama,mistral,phi},
      xtick=data,
      % ... aber lange Labels separat (als Text, mit \_):
      xticklabels={
          \tt{deepseek},
          \tt{gpt4all},
          \tt{llama},
          \tt{mistral},
          \tt{phi}
        },
      x tick label style={rotate=45, anchor=east},
      % Zahlen direkt über den Balken
      nodes near coords,
      nodes near coords align={vertical},
      every node near coord/.append style={
          font=\small, yshift=3pt,
          /pgf/number format/precision=0,
          /pgf/number format/1000 sep={}
        },
      tick label style={font=\small},
      label style={font=\small},
      enlarge x limits=0.15,
    ]

    \addplot+[
      point meta=explicit symbolic,
      nodes near coords style={font=\small, anchor=south, text=black},
      fill=lightgray, draw=black,
    ]
    coordinates {
        (deepseek,97.1) [97.1\%]
        (gpt4all,99.7)  [99.7\%]
        (llama,96.9)    [96.9\%]
        (mistral,99.5)  [99.5\%]
        (phi,91.1)      [91.1\%]
      };
  \end{axis}
\end{tikzpicture}

==> images/chart-agreement-with-majority-vote-true.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=20pt,
      width=10cm,
      height=6cm,
      ylabel={\%},
      ymin=0, ymax=120,
      % kurze Schlüssel benutzen ...
      symbolic x coords={deepseek,gpt4all,llama,mistral,phi},
      xtick=data,
      % ... aber lange Labels separat (als Text, mit \_):
      xticklabels={
          \tt{deepseek},
          \tt{gpt4all},
          \tt{llama},
          \tt{mistral},
          \tt{phi}
        },
      x tick label style={rotate=45, anchor=east},
      % Zahlen direkt über den Balken
      nodes near coords,
      nodes near coords align={vertical},
      every node near coord/.append style={
          font=\small, yshift=3pt,
          /pgf/number format/precision=0,
          /pgf/number format/1000 sep={}
        },
      tick label style={font=\small},
      label style={font=\small},
      enlarge x limits=0.15,
    ]

    \addplot+[
      point meta=explicit symbolic,
      nodes near coords style={font=\small, anchor=south, text=black},
      fill=lightgray, draw=black,
    ]
    coordinates {
        (deepseek,78.8) [78.8\%]
        (gpt4all, 51.0) [51.0\%]
        (llama,   98.2) [98.2\%]
        (mistral, 84.2) [84.2\%]
        (phi,     98.9) [98.9\%]
      };
  \end{axis}
\end{tikzpicture}

==> images/chart-agreement-with-majority-vote.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=20pt,
      width=10cm,
      height=8cm,
      ylabel={Count of Packages},
      xlabel={Models},
      ymin=56000, ymax=64000,
      % kurze Schlüssel benutzen ...
      symbolic x coords={deepseek,gpt4all,llama,mistral,phi},
      xtick=data,
      % ... aber lange Labels separat (als Text, mit \_):
      xticklabels={
          \tt{deepseek},
          \tt{gpt4all},
          \tt{llama},
          \tt{mistral},
          \tt{phi}
        },
      x tick label style={rotate=45, anchor=east},
      % Zahlen direkt über den Balken
      nodes near coords,
      nodes near coords align={vertical},
      every node near coord/.append style={
          font=\small, yshift=3pt,
          /pgf/number format/precision=0,
          /pgf/number format/1000 sep={}
        },
      tick label style={font=\small},
      label style={font=\small},
      enlarge x limits=0.15,
    ]

    % --- Balken + Counts ---
    \addplot+[draw=black, fill=lightgray, text=black]
    coordinates {
        (deepseek,60964)
        (gpt4all,61336)
        (llama,61588)
        (mistral,62560)
        (phi,58202)
      };

    % --- Zweite Ebene: Prozentwerte neben den Counts ---
    % Wir platzieren "unsichtbare" Punkte an derselben y-Position
    % und zeigen dort die Prozent-Strings an.
    \addplot+[
      only marks,
      mark=none,
      nodes near coords,
      point meta=explicit symbolic,
      nodes near coords style={font=\small, anchor=south, yshift=10pt, text=black}
    ]
    coordinates {
        (deepseek,60964) [96.0\%]
        (gpt4all,61336)  [96.5\%]
        (llama,61588)    [96.9\%]
        (mistral,62560)  [98.5\%]
        (phi,58202)      [91.6\%]
      };

  \end{axis}
\end{tikzpicture}

==> images/chart-empirical-vs-betabinom.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      width=12cm,
      height=7cm,
      ymajorgrids,
      grid=both,
      xlabel={Count True-Votes},
      ylabel={Packets},
      xtick={0,1,2,3,4,5},
      legend pos=north east,
      legend style={cells={anchor=west}},
      bar width=14pt,
      enlarge x limits=0.08
    ]

    % Empirical frequency (Bars)
    \addplot[ybar, fill=lightgray, draw=black] coordinates {
        (0,51965) (1,5597) (2,1885) (3,1215) (4,1198) (5,1669)
      };
    \addlegendentry{Empirical frequency};


    % beta-binomial expectation
    \addplot[ybar, fill=white, draw=black] coordinates {
      (0,52697) (1,4091) (2,2293) (3,1677) (4,1404) (5,1367)
    };
    \addlegendentry{Beta-Bin($n=5$, $\hat \alpha=0$.$0751; \hat \beta=0$.$8368$)};

  \end{axis}
\end{tikzpicture}

==> images/chart-empirical-vs-binom-vs-betabinom.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      width=15cm,
      height=10cm,
      ymajorgrids,
      grid=both,
      xlabel={Count True-Votes},
      ylabel={Packets},
      xtick={0,1,2,3,4,5},
      legend pos=north east,
      legend style={cells={anchor=west}},
      tick scale binop={\times},
      bar width=14pt,
      enlarge x limits=0.08,
      enlarge y limits={upper,value=0.17},
      ymin=0,
      nodes near coords,
      point meta=y,
      every node near coord/.append style={
          font=\small,
          rotate=90,
          anchor=west,
          color=black
      },
    ]

    % Empirical frequency (Bars)
    \addplot[ybar, fill=black, draw=black] coordinates {
        (0,51965) (1,5597) (2,1885) (3,1215) (4,1198) (5,1669)
      };
    \addlegendentry{Empirical frequency};

    % beta-binomial expectation
    \addplot[ybar, fill=lightgray, draw=black] coordinates {
        (0,52697) (1,4091) (2,2293) (3,1677) (4,1404) (5,1367)
      };
    \addlegendentry{Beta-Bin($n=5$, $\hat \alpha=0$.$0751, \hat \beta=0$.$8368$)};

    % binomial expectation
    \addplot[ybar, fill=white, draw=black] coordinates {
        (0,41345) (1,18545) (2,3327) (3,298) (4,13) (5,0)
      };
    \addlegendentry{Bin($n=5$, $\hat p=0.082321$)};

  \end{axis}
\end{tikzpicture}

==> images/chart-empirical-vs-binom.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      width=12cm,
      height=7cm,
      ymajorgrids,
      grid=both,
      xlabel={Count True-Votes},
      ylabel={Packets},
      xtick={0,1,2,3,4,5},
      legend pos=north east,
      legend style={cells={anchor=west}},
      bar width=14pt,
      enlarge x limits=0.08
    ]

    % Empirical frequency (Bars)
    \addplot[ybar, fill=lightgray, draw=black] coordinates {
        (0,51965) (1,5597) (2,1885) (3,1215) (4,1198) (5,1669)
      };
    \addlegendentry{Empirical frequency};


    % binomial expectation
    \addplot[ybar, fill=white, draw=black] coordinates {
        (0,41345.181185) (1,18544.596544) (2,3327.130767) (3,298.464275) (4,13.387049) (5,0.240180)
      };
    \addlegendentry{Bin($n=5$, $\hat p=0.082321$)};

  \end{axis}
\end{tikzpicture}

==> images/chart-overview-majority-vote.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=1cm,
      width=5cm,
      height=6cm,
      ylabel={Count of Packages},
      %xlabel={Majority Vote},
      ymin=0, ymax=75000,
      symbolic x coords={0,1},
      xtick=data,
      enlarge x limits=0.4,
      nodes near coords,
      every node near coord/.append style={
          font=\small,
          yshift=3pt,
          text=black,
          /pgf/number format/precision=0,
          /pgf/number format/1000 sep={}
        },
      tick label style={font=\small},
      label style={font=\small}
    ]

    % --- Balken + Werte ---
    \addplot+[draw=black, fill=lightgray]
    coordinates {
        (0,59447)
        (1,4082)
      };

    % --- Zweite Ebene: Prozentwerte ---
    \addplot+[
      only marks,
      mark=none,
      nodes near coords,
      point meta=explicit symbolic,
      nodes near coords style={font=\small, anchor=south, yshift=10pt}
    ]
    coordinates {
        (0,59447) [93.6\%]
        (1,4082)  [6.4\%]
      };

  \end{axis}
\end{tikzpicture}

==> images/chart-true-vote-count.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      width=7cm,
      height=6cm,
      ymajorgrids,
      grid=both,
      xlabel={Count True},
      ylabel={Packages},
      xtick={0,1,2,3,4,5},
      legend pos=north east,
      bar width=5mm,
      enlarge x limits=0.15,
      ymin=0,
      ymax=65000,
      nodes near coords,
      % Position der Labels (kann "above", "inside end", "outside end" etc. sein)
      every node near coord/.append style={
          font=\footnotesize,
          /pgf/number format/precision=0,
          /pgf/number format/1000 sep={}
        }
    ]

    % Empirical frequency (Bars)
    \addplot[ybar, fill=lightgray, draw=black] coordinates {
        (0,51965) (1,5597) (2,1885) (3,1215) (4,1198) (5,1669)
      };

  \end{axis}
\end{tikzpicture}

==> images/correlation-phi-kappa.tex <==
% === AUTO-GENERATED BY PYTHON eval.ipynb ===

% document needs the following packages/settings:
%  \usepackage{pgfplots}
%  \pgfplotsset{compat=1.18}
%  \usepackage{pgfplotstable}
%  \usepgfplotslibrary{groupplots,colorbrewer}

\pgfplotstableread{
x y val
0 0 1.000
1 0 0.500
2 0 0.575
3 0 0.591
4 0 0.485
0 1 0.500
1 1 1.000
2 1 0.543
3 1 0.650
4 1 0.437
0 2 0.575
1 2 0.543
2 2 1.000
3 2 0.717
4 2 0.625
0 3 0.591
1 3 0.650
2 3 0.717
3 3 1.000
4 3 0.558
0 4 0.485
1 4 0.437
2 4 0.625
3 4 0.558
4 4 1.000
}\datatablephi

\pgfplotstableread{
x y val
0 0 1.000
1 0 0.462
2 0 0.572
3 0 0.585
4 0 0.456
0 1 0.462
1 1 1.000
2 1 0.481
3 1 0.628
4 1 0.334
0 2 0.572
1 2 0.481
2 2 1.000
3 2 0.696
4 2 0.604
0 3 0.585
1 3 0.628
2 3 0.696
3 3 1.000
4 3 0.494
0 4 0.456
1 4 0.334
2 4 0.604
3 4 0.494
4 4 1.000
}\datatablekappa

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=3cm},
    axis on top,
    axis equal image,
    colormap/blackwhite,
    point meta min=0, point meta max=1,
    xmin=-0.5, xmax=4.5,
    ymin=-0.5, ymax=4.5,
    xtick={0,1,2,3,4},
    xticklabels={{deepseek,gpt4all,llama,mistral,phi}},  % doppelte geschweifte Klammern bewahren die Kommas
    ytick={0,1,2,3,4},
    yticklabels={{deepseek,gpt4all,llama,mistral,phi}},  % dito
    tick label style={font=\scriptsize},
    tickwidth=0pt,
    title style={font=\small},
  ]

  \nextgroupplot[title={Phi-Korrelation},
              colorbar,
              colorbar style={
                axis equal image = false,
                ytick pos=right,
              }]
    \addplot [matrix plot, point meta=explicit,
              nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]\pgfplotspointmeta},
              every node near coord/.append style={anchor=center},
              mesh/rows=5,mesh/cols=5,
    ] table [x=x, y=y, meta=val] {\datatablephi};

  \nextgroupplot[title={Cohen's Kappa}]
    \addplot [matrix plot, point meta=explicit,
              nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]\pgfplotspointmeta},
              every node near coord/.append style={anchor=center},
              mesh/rows=5,mesh/cols=5,
    ] table [x=x, y=y, meta=val] {\datatablekappa};

  \end{groupplot}
\end{tikzpicture}
